Correct-by-construction reach-avoid control of partially observable linear stochastic systems

We study feedback controller synthesis for reach-avoid control of discrete-time, linear time-invariant (LTI) systems with Gaussian process and measurement noise. The problem is to compute a controller such that, with at least some required probability, the system reaches a desired goal state in finite time while avoiding unsafe states. Due to stochasticity and nonconvexity, this problem does not admit exact algorithmic or closed-form solutions in general. Our key contribution is a correct-by-construction controller synthesis scheme based on a finite-state abstraction of a Gaussian belief over the unmeasured state, obtained using a Kalman filter. We formalize this abstraction as a Markov decision process (MDP). To be robust against numerical imprecision in approximating transition probabilities, we use MDPs with intervals of transition probabilities. By construction, any policy on the abstraction can be refined into a piecewise linear feedback controller for the LTI system. We prove that the closed-loop LTI system under this controller satisfies the reach-avoid problem with at least the required probability. The numerical experiments show that our method is able to solve reach-avoid problems for systems with up to 6D state spaces, and with control input constraints that cannot be handled by methods such as the rapidly-exploring random belief trees (RRBT).

==> Includes/Fig1-Overview.tex <==
\newcommand\goal{(3.7cm, 3.3cm)}
\newcommand\goalsizeX{1.6cm}
\newcommand\goalsizeY{1.4cm}

\newcommand\goalsizeXaug{1.0cm}
\newcommand\goalsizeYaug{0.7cm}

\newcommand\crit{(3.5cm, 1.3cm)}
\newcommand\critsizeX{1cm}
\newcommand\critsizeY{1cm}

\newcommand\critsizeXaug{2.0cm}
\newcommand\critsizeYaug{2.0cm}


\newcommand\tikzX{(0.6cm, 0.5cm)}
\newcommand\tikzXnext{(1.5cm, 2.7cm)}

\newcommand\tikzMean{(0.6cm, 1.0cm)}
\newcommand\tikzMeanPred{(1.2cm, 2.8cm)}
\newcommand\tikzMeanNext{(1.7cm, 2.3cm)}

\newcommand\tikzYnext{2.3cm}

\resizebox{0.93\textwidth}{!}{%
\begin{tikzpicture}[scale=1.0]
    % Title
    \node[] at (2.4cm, 4.3cm) [above, align=center] 
    {\begin{tabular}{ll} \toprule
        \textbf{LTI system} & $\mathcal{S}$ \\
        \midrule
        State variables & $\bm{x}_k \in \R^n$ \\
        Measurement & $\bm{y}_k \in \R^q$ \\
        Reach-avoid property & $\pproperty$ \\
        \bottomrule
        \end{tabular}};

    % Axes
    \draw [->] (0,0) -- (4.8cm,0cm) node [midway, below] {$\bm{x}^{(1)}$};
    \draw [->] (0,0) -- (0cm,4cm) node [at end, left] {$\bm{x}^{(2)}$};

    \node[] (pred_mean) at \tikzXnext {};     
    \node[] (y_next) at (0, \tikzYnext) {};
    
    \node[] (mean) at \tikzX [circle,fill=red,inner sep=1pt] {};
    \node[right] at (mean) {$\bm{{x}}_k$};
    \node[] at (pred_mean) [circle,fill=red,inner sep=1pt] {};
    \node[above] at (pred_mean) {$\bm{{x}}_{k+1}$};
    
    \draw [->] (mean) to [out=90,in=-135] node[right, pos=0.6]{$\bm{u}_k$} (pred_mean);
    
    \node[] (crit) at \crit {};
    \node[] (goal) at \goal {};
    
    \node(c1)[rectangle, 
            draw = red,
            minimum width = \critsizeX,
            minimum height = \critsizeY,
            fill = red!50] at (crit) {$\goalRegion$};
            
    \node(g1)[rectangle, 
            draw = OliveGreen,
            minimum width = \goalsizeX,
            minimum height = \goalsizeY,
            fill = OliveGreen!30] at (goal) {$\goalRegion$};

    % Measurement
    \draw [densely dashed, gray] (0, \tikzYnext) -- (4.8, \tikzYnext) {};
    \node[] at (y_next) [diamond,fill=gray,inner sep=1.5pt] {};
    \node[left] at (y_next) {$\bm{y}_{k+1}$};   

    % Arrow
    \draw[-{Triangle[width=18pt,length=8pt]}, line width=10pt] (5.5cm, 5cm) -- (6.1cm, 5cm) node [midway, above, yshift=0.1cm] {Filtering};
\end{tikzpicture} 
\hspace{-2.4em}
\begin{tikzpicture}[scale=1.0]
    % Title
    \node[] at (2.4cm, 4.64cm) [above, align=center] 
    {\begin{tabular}{ll} \toprule
        \textbf{Belief mean system} & $\mathcal{B}$ \\
        \midrule
        State variables & $\bm\mean_k \in \R^n$ \\
        Augmented property & $\propertyAugm$ \\
        \bottomrule
        \end{tabular}};

    % Axes
    \draw [->] (0,0) -- (4.8cm,0cm) node [midway, below] {$\bm\mean^{(1)}$};
    \draw [->] (0,0) -- (0cm,4cm) node [at end, left] {$\bm\mean^{(2)}$};

    \node[] (mean) at \tikzMean {};
    \node[] (pred_mean) at \tikzMeanPred {};
    \node[] (mean_next) at \tikzMeanNext {};
    \node[] (y_next) at (0, \tikzYnext) {};
    
    \def\particles{(mean) }
        \foreach \point in \particles{
          \foreach\i in {0,0.08,...,0.8} {
            \fill[opacity=0.7*\i,BurntOrange,rotate around={20:\point}] \point ellipse ({.4-\i/2} and {0.75-1*\i});         
          }
        } 
        
    \def\particles{(pred_mean) }
        \foreach \point in \particles{
          \foreach\i in {0,0.08,...,0.8} {
            \fill[opacity=0.7*\i,BurntOrange,rotate around={30:\point}] \point ellipse ({.8-\i} and {1.5-2*\i});         
          }
        } 

    \def\particles{(mean_next) }
        \foreach \point in \particles{
          \foreach\i in {0,0.08,...,0.8} {
            \fill[opacity=0.7*\i,OliveGreen,rotate around={-30:\point}] \point ellipse ({(.8-\i)/1.5} and {(1.5-2*\i)/1.5});         
          }
        } 
    
    \node[] at \tikzMean [circle,fill=red,inner sep=1pt] {};
    \node[right] at (mean) {$\bm{\mean}_k$};
    
    \node[] at (pred_mean) [circle,fill=red,inner sep=1pt] {};
    \node[above] at (pred_mean) {$\hat{\bm{\mean}}_{k+1}$};

    \node[] at (mean_next) [circle,fill=red,inner sep=1pt] {};
    \node[below] at (mean_next) {$\bm{\mean}_{k+1}$};
    
    \node[] at (pred_mean) [black, anchor=south, xshift=0.2cm, yshift=0.8cm] {$\cov_{\delta_{k+1}}$};

    \node[] at (mean_next) [black, anchor=south, xshift=0.7cm, yshift=0.4cm] {$\cov_{k+1}$};
    
    \draw [->] (mean) to [out=90,in=-135] node[right, pos=0.6]{$\bm{u}_k$} (pred_mean);

    \draw[->] (pred_mean) -- (mean_next) node {};
    
    \node[] (crit) at \crit {};
    \node[] (goal) at \goal {};
    
    \node(c1)[rectangle, 
            draw = red,
            minimum width = \critsizeX,
            minimum height = \critsizeY,
            fill = red!50] at (crit) {};
    \node[xshift=-0.5cm, yshift=-0.75cm] at (c1) {$\criticalRegion^{\varepsilon_{k+1}}$};
    \node(c2)[rectangle,
            draw = red,dashed,
            minimum width = \critsizeXaug,
            minimum height = \critsizeYaug] at (crit) {};
            
    \node(g1)[rectangle, 
            draw = OliveGreen,
            minimum width = \goalsizeX,
            minimum height = \goalsizeY,
            fill = OliveGreen!30] at (goal) {$\goalRegion^{\varepsilon_{k+1}}$};
    \node(g2)[rectangle,
            draw = OliveGreen,dashed,
            minimum width = \goalsizeXaug,
            minimum height = \goalsizeYaug] at (goal) {};    
    
    \draw[->] (c1.south) -- (c2.south) node [pos=0.5, right, align=center] {$\varepsilon_{k+1}$};
    
    \draw[->] (g1.north) -- (g2.north) node [pos=0.5, right, align=center] {$\varepsilon_{k+1}$};

    % Measurement
    \draw [densely dashed, gray] (0, \tikzYnext) -- (mean_next) {};
    \node[] at (y_next) [diamond,fill=gray,inner sep=1.5pt] {};
    \node[left] at (y_next) {$\bm{y}_{k+1}$};    

    % Arrow
    \draw[-{Triangle[width=18pt,length=8pt]}, line width=10pt] (5.7cm, 5cm) -- (6.3cm, 5cm) node [midway, above, yshift=0.1cm] {Abstraction};
\end{tikzpicture} 
\hspace{-1.2em}
\begin{tikzpicture}[scale=1.0,
                    nodestyle/.style={draw,circle},
                    ]

    % Title
    \node[] at (2.4cm, 4.64cm) [above, align=center] 
    {\begin{tabular}{ll} \toprule
        \textbf{Abstract iMDP} & $\imdp$ \\
        \midrule
        State (discrete) & $s \in \States$ \\
        Augmented property & $\propertyAugmMDP$ \\
        \bottomrule
        \end{tabular}};

    \node[] (mean) at (0.4cm, 1.2cm) {};
    \node[] (pred_mean) at \tikzMeanPred {};
    \node[] (mean_next) at \tikzMeanNext {};
    \node[] (y_next) at (0, \tikzYnext) {};

    \node[] (crit) at \crit {};
    \node[] (goal) at \goal {};
    
    \newcommand\boxW{0.8}
    \newcommand\uppX{6}
    \newcommand\uppY{5}

    % Draw grid
    \foreach \x in {1,...,\uppX} % vertical lines
    {
        \draw[gray!70, dashed] (\x*\boxW, 0) -- (\x*\boxW,\boxW*\uppY);
    }
    \foreach \y in {1,...,\uppY} % horizontal lines
    {
        \draw[gray!70, dashed] (0, \y*\boxW) -- (\boxW*\uppX, \y*\boxW);
    }
    \draw[gray!70, dashed] (3.2cm, 3.65cm) --(4.8cm, 3.65cm);
    \draw[gray!70, dashed] (3.2cm, 2.95cm) --(4.8cm, 2.95cm);
    \draw[gray!70, dashed] (4.2cm, 4.00cm) --(4.2cm, 2.40cm);

    \draw[gray!70, dashed] (2.5cm, 0cm) --(2.5cm, 2.4cm);
    \draw[gray!70, dashed] (4.5cm, 0cm) --(4.5cm, 2.4cm);
    \draw[gray!70, dashed] (2.4cm, 2.3cm) --(4.8cm, 2.3cm);
    \draw[gray!70, dashed] (2.4cm, 0.3cm) --(4.8cm, 0.3cm);
    
    \node[] at (mean) [] {$s$};
    \node[] at (pred_mean) [] {$s'$};
    \node[] (successorA) at (2.0cm, 2.8cm) {};
    \node[] at (successorA) [] {$s''$};
    \node[] (successorB) at (2.0cm, 2.0cm) {};
    \node[] at (successorB) {$s'''$};

    \node(c2)[rectangle,
            fill = red!20,
            minimum width = \critsizeXaug,
            minimum height = \critsizeYaug] at (crit) {};
    \node (c2_label) at (c2) [xshift=0.2cm] {$s_\star$};
            
    \node(g2)[rectangle,
            fill = OliveGreen!20,
            minimum width = \goalsizeXaug,
            minimum height = \goalsizeYaug] at (goal) {$s_g$};    

    % Transition probabilities
    \draw [->] (mean) to [out=20,in=-60] node[left, pos=0.7, xshift=0.07cm]{$[0.4, 0.6]$} (pred_mean);
    \draw [->] (mean) to [out=20,in=-110] node[right, pos=1.0]{$[0.2, 0.35]$} ($(successorA) + (0,-0.2cm)$);
    \draw [->] (mean) to [out=20,in=-100] node[right, pos=0.75, xshift=0.1cm]{$[0.2, 0.4]$} ($(successorB) + (0,-0.2cm)$);
    \draw [->] (mean) to [out=20,in=-135] node[below, pos=0.1]{$a$} node[below, pos=0.6]{$[0.05, 0.1]$} (c2_label);

    % Axes
    \draw [gray!70, dashed] (0,0) -- (4.8cm,0cm) node [midway, below, white] {$\bm\mean^{(1)}$};
    \draw [gray!70, dashed] (0,0) -- (0cm,4cm) node [] {};

    % Arrow
    \draw[-{Triangle[width=18pt,length=8pt]}, line width=10pt] (5.4cm, 5cm) -- (6.0cm, 5cm) node [midway, above, yshift=0.1cm, align=center] {Controller \\ refinement};
\end{tikzpicture} 
}
